Metaheuristic-based Energy-aware Image Compression for Mobile App Development

The JPEG standard is widely used in different image processing applications. One of the main components of the JPEG standard is the quantisation table (QT) since it plays a vital role in the image properties such as image quality and file size. In recent years, several efforts based on population-based metaheuristic (PBMH) algorithms have been performed to find the proper QT(s) for a specific image, although they do not take into consideration the user opinion in advance. Take an android developer as an example, who prefers a small-size image, while the optimisation process results in a high-quality image, leading to a huge file size. Another pitfall of the current works is a lack of comprehensive coverage, meaning that the QT(s) can not provide all possible combinations of file size and quality. Therefore, this paper aims to propose three distinct contributions. First, to include the user opinion in the compression process, the file size of the output image can be controlled by a user in advance. To this end, we propose a novel objective function for population-based JPEG image compression. Second, to tackle the lack of comprehensive coverage, we suggest a novel representation. Our proposed representation can not only provide more comprehensive coverage but also find the proper value for the quality factor for a specific image without any background knowledge. Both changes in representation and objective function are independent of the search strategies and can be used with any type of population-based metaheuristic (PBMH) algorithm. Therefore, as the third contribution, we also provide a comprehensive benchmark on 22 state-of-the-art and recently-introduced PBMH algorithms. Our extensive experiments on different benchmark images and in terms of different criteria show that our novel formulation for JPEG image compression can work effectively.

==> (inline-0) <==
\begin{tabular}{ccc}
		\hline
		Algorithms                                    & Parameter                     & Value                    \\ \hline
		\multirow{4}{*}{GA}                           & PC                            & 0.95                     \\ \cline{2-3} 
		& PM                            & 0.05                     \\ \cline{2-3} 
		& selection                     & Tournament               \\ \cline{2-3} 
		& crossover                     & Multi points             \\ \hline
		\multirow{7}{*}{DE, SADE, SAP-DE, JADE}      & weighting factor              & 0.8                      \\ \cline{2-3} 
		& crossover rate                & 0.9                      \\ \cline{2-3} 
		& Strategy                      & DE/current-to-rand/1/bin \\ \cline{2-3} 
		& $\mu_{f}$ (only for JADE)         & 0.5                      \\ \cline{2-3} 
		& $\mu_{cr}$ (only for JADE)        & 0.5                      \\ \cline{2-3} 
		& Pt (only for JADE)            & 0.1                      \\ \cline{2-3} 
		& Ap (only for JADE)            & 0.1                      \\ \hline
		\multirow{3}{*}{MA}                           & crossover probability         & 0.85                     \\ \cline{2-3} 
		& mutation probability          & 0.15                     \\ \cline{2-3} 
		& Probability of local search   & 0.5                      \\ \hline
		\multirow{7}{*}{PSO, CPSO, CLPSO, HPSO, PPSO} & C1                            & 2.05                     \\ \cline{2-3} 
		& C2                            & 2.05                     \\ \cline{2-3} 
		& $w_{min}$                          & 0.4                      \\ \cline{2-3} 
		& $w_{max}$                          & 0.9                      \\ \cline{2-3} 
		& c-local (only for CLPSO)      & 1.2                      \\ \cline{2-3} 
		& ci (only for HPSO)            & 0.5                      \\ \cline{2-3} 
		& cf (only for HPSO)            & 0.0                      \\ \hline
		ES and LevyES                                 & $\lambda$         & 0.75                     \\ \hline
		\multirow{3}{*}{ABC}                          & Patch size                    & 5                        \\ \cline{2-3} 
		& Patch reduction               & 0.985                    \\ \cline{2-3} 
		& Number of sites               & 3                        \\ \hline
		\multirow{2}{*}{HS}                           & CR                            & 0.15                     \\ \cline{2-3} 
		& PAR                           & 0.5                      \\ \hline
		GWO                                           & -                             & -                        \\ \hline
		ALO                                           & -                             & -                        \\ \hline
		DA                                            & -                             & -                        \\ \hline
		WOA                                           & -                             & -                        \\ \hline
		SCA                                           & -                             & -                        \\ \hline
		\multirow{3}{*}{GBO}                          & PR                            & 0.5                      \\ \cline{2-3} 
		& $\beta_{min}$ & 0.2                      \\ \cline{2-3} 
		&$\beta_{max}$ & 1.2                      \\ \hline
		\multirow{4}{*}{AOA}                          & $\alpha$        & 5                        \\
		& $\mu$           & 0.5                      \\ \cline{2-3} 
		& $moa_{min}$                      & 0.2                      \\ \cline{2-3} 
		& $moa_{max}$                      & 0.9                      \\ \hline
	\end{tabular}
\begin{tabular}{l|l|c|cccccc}
		\hline
		Images                            & File Size              &      & GA   & DE   & MA   & PSO  & ES   & ABC  \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 0.90 & 1.26 & 1.07 & 1.14 & 0.93 & 0.92 \\
		&                        & R    & 1    & 6    & 4    & 5    & 3    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.81 & 0.87 & 0.88 & 0.86 & 0.90 & 0.83 \\
		&                        & R    & 1    & 4    & 5    & 3    & 6    & 2    \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 0.52 & 0.66 & 0.58 & 0.67 & 0.54 & 0.54 \\
		&                        & R    & 1    & 5    & 4    & 6    & 2.5  & 2.5  \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.45 & 0.54 & 0.53 & 0.54 & 0.54 & 0.46 \\
		&                        & R    & 1    & 5    & 3    & 5    & 5    & 2    \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 0.76 & 1.04 & 1.02 & 1.06 & 0.81 & 0.75 \\
		&                        & R    & 2    & 5    & 4    & 6    & 3    & 1    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.63 & 0.70 & 0.68 & 0.69 & 0.74 & 0.65 \\
		&                        & R    & 1    & 5    & 3    & 4    & 6    & 2    \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 0.52 & 0.65 & 0.56 & 0.61 & 0.53 & 0.54 \\
		&                        & R    & 1    & 6    & 4    & 5    & 2    & 3    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.41 & 0.50 & 0.52 & 0.54 & 0.53 & 0.42 \\
		&                        & R    & 1    & 3    & 4    & 6    & 5    & 2    \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 0.52 & 0.63 & 0.55 & 0.65 & 0.53 & 0.53 \\
		&                        & R    & 1    & 5    & 4    & 6    & 2.5  & 2.5  \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.46 & 0.54 & 0.53 & 0.53 & 0.53 & 0.48 \\
		&                        & R    & 1    & 6    & 4    & 4    & 4    & 2    \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 0.71 & 0.97 & 0.81 & 1.01 & 0.71 & 0.74 \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 1.5  & 3    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.60 & 0.67 & 0.66 & 0.67 & 0.74 & 0.62 \\
		&                        & R    & 1    & 4.5  & 3    & 4.5  & 6    & 2    \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 0.69 & 0.94 & 0.86 & 1.00 & 0.69 & 0.71 \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 1.5  & 3    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.90 & 1.26 & 1.07 & 1.14 & 0.93 & 0.92 \\
		&                        & R    & 1    & 6    & 4    & 5    & 3    & 2    \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 0.81 & 0.87 & 0.88 & 0.86 & 0.90 & 0.83 \\
		&                        & R    & 1    & 4    & 5    & 3    & 6    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.52 & 0.66 & 0.58 & 0.67 & 0.54 & 0.54 \\
		&                        & R    & 1    & 5    & 4    & 6    & 2.5  & 2.5  \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 0.45 & 0.54 & 0.53 & 0.54 & 0.54 & 0.46 \\
		&                        & R    & 1    & 5    & 3    & 5    & 5    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.76 & 1.04 & 1.02 & 1.06 & 0.81 & 0.75 \\
		&                        & R    & 2    & 5    & 4    & 6    & 3    & 1    \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 0.63 & 0.70 & 0.68 & 0.69 & 0.74 & 0.65 \\
		&                        & R    & 1    & 5    & 3    & 4    & 6    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.52 & 0.65 & 0.56 & 0.61 & 0.53 & 0.54 \\
		&                        & R    & 1    & 6    & 4    & 5    & 2    & 3    \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 0.41 & 0.50 & 0.52 & 0.54 & 0.53 & 0.42 \\
		&                        & R    & 1    & 3    & 4    & 6    & 5    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.52 & 0.63 & 0.55 & 0.65 & 0.53 & 0.53 \\
		&                        & R    & 1    & 5    & 4    & 6    & 2.5  & 2.5  \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 0.46 & 0.54 & 0.53 & 0.53 & 0.53 & 0.48 \\
		&                        & R    & 1    & 6    & 4    & 4    & 4    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.71 & 0.97 & 0.81 & 1.01 & 0.71 & 0.74 \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 1.5  & 3    \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 0.60 & 0.67 & 0.66 & 0.67 & 0.74 & 0.62 \\
		&                        & R    & 1    & 4.5  & 3    & 4.5  & 6    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.69 & 0.94 & 0.86 & 1.00 & 0.69 & 0.71 \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 1.5  & 3    \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 1.12 & 4.92 & 3.75 & 5.10 & 3.79 & 2.33 \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 1    & 5    & 3    & 6    & 4    & 2    \\ \hline
	\end{tabular}
\begin{tabular}{l|l|c|cccccc}
		\hline
		Images                            & File Size              &      & GA     & DE      & MA      & PSO     & ES      & ABC    \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 29.63  & 3635.60 & 1703.70 & 2432.77 & 353.80  & 192.40 \\
		&                        & R    & 1      & 6       & 4       & 5       & 3       & 2      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 145.30 & 1811.70 & 1460.13 & 1186.23 & 4.13    & 422.10 \\
		&                        & R    & 2      & 6       & 5       & 4       & 1       & 3      \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 23.43  & 1277.20 & 391.77  & 1339.53 & 41.00   & 163.47 \\
		&                        & R    & 1      & 5       & 4       & 6       & 2       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 40.03  & 3924.27 & 2993.63 & 3968.90 & 42.10   & 359.37 \\
		&                        & R    & 1      & 5       & 4       & 6       & 2       & 3      \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 603.17 & 3303.50 & 3136.67 & 3570.53 & 1042.20 & 452.23 \\
		&                        & R    & 2      & 5       & 4       & 6       & 3       & 1      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 65.97  & 2314.37 & 890.57  & 1877.57 & 363.00  & 392.93 \\
		&                        & R    & 1      & 6       & 4       & 5       & 2       & 3      \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 55.03  & 1142.37 & 260.83  & 763.13  & 3.40    & 123.10 \\
		&                        & R    & 2      & 6       & 4       & 5       & 1       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 37.77  & 4286.07 & 5268.73 & 6236.13 & 9.03    & 583.03 \\
		&                        & R    & 2      & 4       & 5       & 6       & 1       & 3      \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 27.23  & 988.50  & 180.47  & 1198.43 & 3.30    & 77.83  \\
		&                        & R    & 2      & 5       & 4       & 6       & 1       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 47.03  & 3112.83 & 1985.40 & 2550.50 & 2.97    & 353.67 \\
		&                        & R    & 2      & 6       & 4       & 5       & 1       & 3      \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 43.10  & 2661.00 & 1014.17 & 3046.87 & 6.23    & 301.90 \\
		&                        & R    & 2      & 5       & 4       & 6       & 1       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 48.20  & 2376.13 & 1573.20 & 2017.70 & 304.27  & 356.70 \\
		&                        & R    & 1      & 6       & 4       & 5       & 2       & 3      \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 17.97  & 2465.90 & 1584.53 & 3084.43 & 26.50   & 209.03 \\
		&                        & R    & 1      & 5       & 4       & 6       & 2       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 29.63  & 3635.60 & 1703.70 & 2432.77 & 353.80  & 192.40 \\
		&                        & R    & 1      & 6       & 4       & 5       & 3       & 2      \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 145.30 & 1811.70 & 1460.13 & 1186.23 & 4.13    & 422.10 \\
		&                        & R    & 2      & 6       & 5       & 4       & 1       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 23.43  & 1277.20 & 391.77  & 1339.53 & 41.00   & 163.47 \\
		&                        & R    & 1      & 5       & 4       & 6       & 2       & 3      \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 40.03  & 3924.27 & 2993.63 & 3968.90 & 42.10   & 359.37 \\
		&                        & R    & 1      & 5       & 4       & 6       & 2       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 603.17 & 3303.50 & 3136.67 & 3570.53 & 1042.20 & 452.23 \\
		&                        & R    & 2      & 5       & 4       & 6       & 3       & 1      \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 65.97  & 2314.37 & 890.57  & 1877.57 & 363.00  & 392.93 \\
		&                        & R    & 1      & 6       & 4       & 5       & 2       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 55.03  & 1142.37 & 260.83  & 763.13  & 3.40    & 123.10 \\
		&                        & R    & 2      & 6       & 4       & 5       & 1       & 3      \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 37.77  & 4286.07 & 5268.73 & 6236.13 & 9.03    & 583.03 \\
		&                        & R    & 2      & 4       & 5       & 6       & 1       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 27.23  & 988.50  & 180.47  & 1198.43 & 3.30    & 77.83  \\
		&                        & R    & 2      & 5       & 4       & 6       & 1       & 3      \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 47.03  & 3112.83 & 1985.40 & 2550.50 & 2.97    & 353.67 \\
		&                        & R    & 2      & 6       & 4       & 5       & 1       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 43.10  & 2661.00 & 1014.17 & 3046.87 & 6.23    & 301.90 \\
		&                        & R    & 2      & 5       & 4       & 6       & 1       & 3      \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 48.20  & 2376.13 & 1573.20 & 2017.70 & 304.27  & 356.70 \\
		&                        & R    & 1      & 6       & 4       & 5       & 2       & 3      \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 17.97  & 2465.90 & 1584.53 & 3084.43 & 26.50   & 209.03 \\
		&                        & R    & 1      & 5       & 4       & 6       & 2       & 3      \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 1.62   & 5.35    & 4.12    & 5.54    & 1.58    & 2.81   \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 2      & 5       & 4       & 6       & 1       & 3  \\ \hline   
	\end{tabular}
\begin{tabular}{l|l|c|cccccc}
		\hline
		Images                            & File Size              &      & GA   & DE   & MA   & PSO  & ES   & ABC  \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 1    & 0.03 & 0.43 & 0.33 & 0.93 & 1    \\
		&                        & R    & 1.5  & 6    & 4    & 5    & 3    & 1.5  \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.97 & 0.3  & 0.4  & 0.57 & 1    & 0.87 \\
		&                        & R    & 2    & 6    & 5    & 4    & 1    & 3    \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 1    & 0.57 & 0.9  & 0.43 & 0.97 & 1    \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 3    & 1.5  \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.17 & 0.2  & 0.23 & 0.97 & 0.97 \\
		&                        & R    & 1    & 6    & 5    & 4    & 2.5  & 2.5  \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 0.83 & 0.17 & 0.23 & 0.13 & 0.77 & 0.87 \\
		&                        & R    & 2    & 5    & 4    & 6    & 3    & 1    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.3  & 0.7  & 0.23 & 0.93 & 0.97 \\
		&                        & R    & 1    & 5    & 4    & 6    & 3    & 2    \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 1    & 0.57 & 1    & 0.67 & 1    & 1    \\
		&                        & R    & 2.5  & 6    & 2.5  & 5    & 2.5  & 2.5  \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.13 & 0.07 & 0.03 & 1    & 0.83 \\
		&                        & R    & 1.5  & 4    & 5    & 6    & 1.5  & 3    \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 1    & 0.63 & 1    & 0.57 & 1    & 1    \\
		&                        & R    & 2.5  & 5    & 2.5  & 6    & 2.5  & 2.5  \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.3  & 0.23 & 0.23 & 1    & 1    \\
		&                        & R    & 2    & 4    & 5.5  & 5.5  & 2    & 2    \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 1    & 0.23 & 0.63 & 0.13 & 1    & 0.9  \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 1.5  & 3    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.23 & 0.43 & 0.4  & 0.93 & 0.97 \\
		&                        & R    & 1    & 6    & 4    & 5    & 3    & 2    \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 1    & 0.17 & 0.43 & 0.13 & 1    & 1    \\
		&                        & R    & 2    & 5    & 4    & 6    & 2    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.03 & 0.43 & 0.33 & 0.93 & 1    \\
		&                        & R    & 1.5  & 6    & 4    & 5    & 3    & 1.5  \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 0.97 & 0.3  & 0.4  & 0.57 & 1    & 0.87 \\
		&                        & R    & 2    & 6    & 5    & 4    & 1    & 3    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.57 & 0.9  & 0.43 & 0.97 & 1    \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 3    & 1.5  \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 1    & 0.17 & 0.2  & 0.23 & 0.97 & 0.97 \\
		&                        & R    & 1    & 6    & 5    & 4    & 2.5  & 2.5  \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 0.83 & 0.17 & 0.23 & 0.13 & 0.77 & 0.87 \\
		&                        & R    & 2    & 5    & 4    & 6    & 3    & 1    \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 1    & 0.3  & 0.7  & 0.23 & 0.93 & 0.97 \\
		&                        & R    & 1    & 5    & 4    & 6    & 3    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.57 & 1    & 0.67 & 1    & 1    \\
		&                        & R    & 2.5  & 6    & 2.5  & 5    & 2.5  & 2.5  \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 1    & 0.13 & 0.07 & 0.03 & 1    & 0.83 \\
		&                        & R    & 1.5  & 4    & 5    & 6    & 1.5  & 3    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.63 & 1    & 0.57 & 1    & 1    \\
		&                        & R    & 2.5  & 5    & 2.5  & 6    & 2.5  & 2.5  \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 1    & 0.3  & 0.23 & 0.23 & 1    & 1    \\
		&                        & R    & 2    & 4    & 5.5  & 5.5  & 2    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.23 & 0.63 & 0.13 & 1    & 0.9  \\
		&                        & R    & 1.5  & 5    & 4    & 6    & 1.5  & 3    \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 1    & 0.23 & 0.43 & 0.4  & 0.93 & 0.97 \\
		&                        & R    & 1    & 6    & 4    & 5    & 3    & 2    \\ \cline{2-9}
		& \multirow{2}{*}{50000} & Avg. & 1    & 0.17 & 0.43 & 0.13 & 1    & 1    \\
		&                        & R    & 2    & 5    & 4    & 6    & 2    & 2    \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 1.73 & 5.27 & 4.13 & 5.37 & 2.23 & 2.27 \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 1    & 5    & 4    & 6    & 2    & 3    \\ \hline
	\end{tabular}
\begin{tabular}{l|c|c|cccccccc}
		\hline
		Images                            & File Size              &      & LevyES & SADE & SAP-DE & JADE & CPSO & CLPSO & HPSO & PPSO \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 0.93   & 0.95 & 1.08    & 0.95 & 0.91 & 0.89  & 0.91 & 0.90 \\
		&                        & R    & 5      & 6.5  & 8       & 6.5  & 3.5  & 1     & 3.5  & 2    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.83   & 0.82 & 1.10    & 0.81 & 0.82 & 0.81  & 0.80 & 0.82 \\
		&                        & R    & 7      & 5    & 8       & 2.5  & 5    & 2.5   & 1    & 5    \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 0.52   & 0.54 & 0.60    & 0.53 & 0.53 & 0.51  & 0.52 & 0.53 \\
		&                        & R    & 2.5    & 7    & 8       & 5    & 5    & 1     & 2.5  & 5    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.46   & 0.45 & 0.57    & 0.45 & 0.46 & 0.45  & 0.44 & 0.46 \\
		&                        & R    & 6      & 3    & 8       & 3    & 6    & 3     & 1    & 6    \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 0.82   & 0.95 & 1.02    & 0.81 & 0.72 & 0.82  & 0.74 & 0.83 \\
		&                        & R    & 4.5    & 7    & 8       & 3    & 1    & 4.5   & 2    & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.65   & 0.64 & 0.94    & 0.63 & 0.64 & 0.63  & 0.63 & 0.64 \\
		&                        & R    & 7      & 5    & 8       & 2    & 5    & 2     & 2    & 5    \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 0.52   & 0.53 & 0.57    & 0.52 & 0.52 & 0.51  & 0.51 & 0.52 \\
		&                        & R    & 4.5    & 7    & 8       & 4.5  & 4.5  & 1.5   & 1.5  & 4.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.42   & 0.41 & 0.59    & 0.40 & 0.41 & 0.41  & 0.40 & 0.43 \\
		&                        & R    & 6      & 4    & 8       & 1.5  & 4    & 4     & 1.5  & 7    \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 0.53   & 0.53 & 0.56    & 0.53 & 0.53 & 0.52  & 0.51 & 0.52 \\
		&                        & R    & 5.5    & 5.5  & 8       & 5.5  & 5.5  & 2.5   & 1    & 2.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.48   & 0.47 & 0.58    & 0.46 & 0.47 & 0.46  & 0.46 & 0.47 \\
		&                        & R    & 7      & 5    & 8       & 2    & 5    & 2     & 2    & 5    \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 0.78   & 0.75 & 0.94    & 0.71 & 0.72 & 0.71  & 0.72 & 0.74 \\
		&                        & R    & 7      & 6    & 8       & 1.5  & 3.5  & 1.5   & 3.5  & 5    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.62   & 0.61 & 0.90    & 0.60 & 0.62 & 0.60  & 0.60 & 0.62 \\
		&                        & R    & 6      & 4    & 8       & 2    & 6    & 2     & 2    & 6    \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 0.71   & 0.72 & 0.84    & 0.72 & 0.70 & 0.69  & 0.69 & 0.73 \\
		&                        & R    & 4      & 5.5  & 8       & 5.5  & 3    & 1.5   & 1.5  & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.93   & 0.95 & 1.08    & 0.95 & 0.91 & 0.89  & 0.91 & 0.90 \\
		&                        & R    & 5      & 6.5  & 8       & 6.5  & 3.5  & 1     & 3.5  & 2    \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 0.83   & 0.82 & 1.10    & 0.81 & 0.82 & 0.81  & 0.80 & 0.82 \\
		&                        & R    & 7      & 5    & 8       & 2.5  & 5    & 2.5   & 1    & 5    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.52   & 0.54 & 0.60    & 0.53 & 0.53 & 0.51  & 0.52 & 0.53 \\
		&                        & R    & 2.5    & 7    & 8       & 5    & 5    & 1     & 2.5  & 5    \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 0.46   & 0.45 & 0.57    & 0.45 & 0.46 & 0.45  & 0.44 & 0.46 \\
		&                        & R    & 6      & 3    & 8       & 3    & 6    & 3     & 1    & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.82   & 0.95 & 1.02    & 0.81 & 0.72 & 0.82  & 0.74 & 0.83 \\
		&                        & R    & 4.5    & 7    & 8       & 3    & 1    & 4.5   & 2    & 6    \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 0.65   & 0.64 & 0.94    & 0.63 & 0.64 & 0.63  & 0.63 & 0.64 \\
		&                        & R    & 7      & 5    & 8       & 2    & 5    & 2     & 2    & 5    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.52   & 0.53 & 0.57    & 0.52 & 0.52 & 0.51  & 0.51 & 0.52 \\
		&                        & R    & 4.5    & 7    & 8       & 4.5  & 4.5  & 1.5   & 1.5  & 4.5  \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 0.42   & 0.41 & 0.59    & 0.40 & 0.41 & 0.41  & 0.40 & 0.43 \\
		&                        & R    & 6      & 4    & 8       & 1.5  & 4    & 4     & 1.5  & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.53   & 0.53 & 0.56    & 0.53 & 0.53 & 0.52  & 0.51 & 0.52 \\
		&                        & R    & 5.5    & 5.5  & 8       & 5.5  & 5.5  & 2.5   & 1    & 2.5  \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 0.48   & 0.47 & 0.58    & 0.46 & 0.47 & 0.46  & 0.46 & 0.47 \\
		&                        & R    & 7      & 5    & 8       & 2    & 5    & 2     & 2    & 5    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.78   & 0.75 & 0.94    & 0.71 & 0.72 & 0.71  & 0.72 & 0.74 \\
		&                        & R    & 7      & 6    & 8       & 1.5  & 3.5  & 1.5   & 3.5  & 5    \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 0.62   & 0.61 & 0.90    & 0.60 & 0.62 & 0.60  & 0.60 & 0.62 \\
		&                        & R    & 6      & 4    & 8       & 2    & 6    & 2     & 2    & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.71   & 0.72 & 0.84    & 0.72 & 0.70 & 0.69  & 0.69 & 0.73 \\
		&                        & R    & 4      & 5.5  & 8       & 5.5  & 3    & 1.5   & 1.5  & 7    \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 5.50   & 5.40 & 8.00    & 3.46 & 4.37 & 2.08  & 2.04 & 5.15 \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 7      & 6    & 8       & 3    & 4    & 2     & 1    & 5    \\ \hline
	\end{tabular}
\begin{tabular}{l|c|c|cccccccc}
		\hline
		Images                            & File Size              &      & LevyES  & SADE    & SAP-DE & JADE    & CPSO   & CLPSO   & HPSO   & PPSO    \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 359.23  & 487.17  & 1834.13 & 487.93  & 121.97 & 23.60   & 184.33 & 9.50    \\
		&                        & R    & 5       & 6       & 8       & 7       & 3      & 2       & 4      & 1       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 7.43    & 313.93  & 2094.23 & 135.40  & 233.03 & 56.00   & 28.63  & 5.67    \\
		&                        & R    & 2       & 7       & 8       & 5       & 6      & 4       & 3      & 1       \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 2.50    & 56.57   & 647.57  & 60.10   & 84.63  & 11.57   & 4.67   & 7.13    \\
		&                        & R    & 1       & 5       & 8       & 6       & 7      & 4       & 2      & 3       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.80    & 337.17  & 370.33  & 94.87   & 254.27 & 76.50   & 12.03  & 407.63  \\
		&                        & R    & 1       & 6       & 7       & 4       & 5      & 3       & 2      & 8       \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 1101.17 & 2399.47 & 3109.47 & 1045.10 & 112.40 & 1157.63 & 365.90 & 1246.53 \\
		&                        & R    & 4       & 7       & 8       & 3       & 1      & 5       & 2      & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 9.20    & 234.40  & 2309.60 & 97.73   & 286.53 & 63.27   & 22.20  & 3.43    \\
		&                        & R    & 2       & 6       & 8       & 5       & 7      & 4       & 3      & 1       \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 4.67    & 57.13   & 385.83  & 42.60   & 74.70  & 30.73   & 4.47   & 1.80    \\
		&                        & R    & 3       & 6       & 8       & 5       & 7      & 4       & 2      & 1       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 391.20  & 350.63  & 632.07  & 43.07   & 173.73 & 270.93  & 4.30   & 943.63  \\
		&                        & R    & 6       & 5       & 7       & 2       & 3      & 4       & 1      & 8       \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 2.70    & 27.83   & 316.87  & 41.83   & 64.73  & 17.10   & 6.17   & 3.57    \\
		&                        & R    & 1       & 5       & 8       & 6       & 7      & 4       & 3      & 2       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 121.87  & 227.53  & 490.70  & 111.90  & 165.93 & 58.40   & 17.33  & 2.50    \\
		&                        & R    & 5       & 7       & 8       & 4       & 6      & 3       & 2      & 1       \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 709.83  & 457.93  & 2330.63 & 97.53   & 165.43 & 64.13   & 190.30 & 375.03  \\
		&                        & R    & 7       & 6       & 8       & 2       & 3      & 1       & 4      & 5       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 8.23    & 215.20  & 1923.10 & 121.33  & 255.00 & 44.33   & 44.70  & 16.90   \\
		&                        & R    & 1       & 6       & 8       & 5       & 7      & 3       & 4      & 2       \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 211.13  & 214.67  & 1482.37 & 318.37  & 115.40 & 41.77   & 63.90  & 364.67  \\
		&                        & R    & 4       & 5       & 8       & 6       & 3      & 1       & 2      & 7       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 359.23  & 487.17  & 1834.13 & 487.93  & 121.97 & 23.60   & 184.33 & 9.50    \\
		&                        & R    & 5       & 6       & 8       & 7       & 3      & 2       & 4      & 1       \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 7.43    & 313.93  & 2094.23 & 135.40  & 233.03 & 56.00   & 28.63  & 5.67    \\
		&                        & R    & 2       & 7       & 8       & 5       & 6      & 4       & 3      & 1       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 2.50    & 56.57   & 647.57  & 60.10   & 84.63  & 11.57   & 4.67   & 7.13    \\
		&                        & R    & 1       & 5       & 8       & 6       & 7      & 4       & 2      & 3       \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 1.80    & 337.17  & 370.33  & 94.87   & 254.27 & 76.50   & 12.03  & 407.63  \\
		&                        & R    & 1       & 6       & 7       & 4       & 5      & 3       & 2      & 8       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1101.17 & 2399.47 & 3109.47 & 1045.10 & 112.40 & 1157.63 & 365.90 & 1246.53 \\
		&                        & R    & 4       & 7       & 8       & 3       & 1      & 5       & 2      & 6       \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 9.20    & 234.40  & 2309.60 & 97.73   & 286.53 & 63.27   & 22.20  & 3.43    \\
		&                        & R    & 2       & 6       & 8       & 5       & 7      & 4       & 3      & 1       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 4.67    & 57.13   & 385.83  & 42.60   & 74.70  & 30.73   & 4.47   & 1.80    \\
		&                        & R    & 3       & 6       & 8       & 5       & 7      & 4       & 2      & 1       \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 391.20  & 350.63  & 632.07  & 43.07   & 173.73 & 270.93  & 4.30   & 943.63  \\
		&                        & R    & 6       & 5       & 7       & 2       & 3      & 4       & 1      & 8       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 2.70    & 27.83   & 316.87  & 41.83   & 64.73  & 17.10   & 6.17   & 3.57    \\
		&                        & R    & 1       & 5       & 8       & 6       & 7      & 4       & 3      & 2       \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 121.87  & 227.53  & 490.70  & 111.90  & 165.93 & 58.40   & 17.33  & 2.50    \\
		&                        & R    & 5       & 7       & 8       & 4       & 6      & 3       & 2      & 1       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 709.83  & 457.93  & 2330.63 & 97.53   & 165.43 & 64.13   & 190.30 & 375.03  \\
		&                        & R    & 7       & 6       & 8       & 2       & 3      & 1       & 4      & 5       \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 8.23    & 215.20  & 1923.10 & 121.33  & 255.00 & 44.33   & 44.70  & 16.90   \\
		&                        & R    & 1       & 6       & 8       & 5       & 7      & 3       & 4      & 2       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 211.13  & 214.67  & 1482.37 & 318.37  & 115.40 & 41.77   & 63.90  & 364.67  \\
		&                        & R    & 4       & 5       & 8       & 6       & 3      & 1       & 2      & 7       \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 2.92    & 5.88    & 7.77    & 4.46    & 5.35   & 3.31    & 2.54   & 3.77    \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 2       & 7       & 8       & 5       & 6      & 3       & 1      & 4       \\ \hline
	\end{tabular}
\begin{tabular}{l|c|c|cccccccc}
		\hline
		Images                            & File Size              &      & LevyES & SADE & SAP-DE & JADE & CPSO & CLPSO & HPSO & PPSO \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 0.93   & 0.87 & 0.33    & 0.90 & 1.00 & 1.00  & 0.97      & 1.00 \\
		&                        & R    & 5      & 7    & 8       & 6    & 2    & 2     & 4         & 2    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00   & 0.97 & 0.37    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 3.5    & 7    & 8       & 3.5  & 3.5  & 3.5   & 3.5       & 3.5  \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 1.00   & 1.00 & 0.80    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00   & 0.93 & 0.93    & 1.00 & 1.00 & 1.00  & 1.00      & 0.90 \\
		&                        & R    & 3      & 6.5  & 6.5     & 3    & 3    & 3     & 3         & 8    \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 0.80   & 0.37 & 0.20    & 0.80 & 1.00 & 0.77  & 0.93      & 0.77 \\
		&                        & R    & 3.5    & 7    & 8       & 3.5  & 1    & 5.5   & 2         & 5.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00   & 1.00 & 0.30    & 1.00 & 0.97 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 3.5    & 3.5  & 8       & 3.5  & 7    & 3.5   & 3.5       & 3.5  \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 1.00   & 1.00 & 0.90    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.97   & 0.90 & 0.80    & 1.00 & 1.00 & 0.97  & 1.00      & 0.77 \\
		&                        & R    & 4.5    & 6    & 7       & 2    & 2    & 4.5   & 2         & 8    \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 1.00   & 1.00 & 0.93    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\  \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.90   & 0.97 & 0.83    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 7      & 6    & 8       & 3    & 3    & 3     & 3         & 3    \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 0.80   & 0.93 & 0.43    & 1.00 & 1.00 & 1.00  & 0.97      & 0.90 \\
		&                        & R    & 7      & 5    & 8       & 2    & 2    & 2     & 4         & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00   & 1.00 & 0.40    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 0.97   & 0.93 & 0.63    & 0.97 & 1.00 & 1.00  & 0.97      & 0.93 \\
		&                        & R    & 4      & 6.5  & 8       & 4    & 1.5  & 1.5   & 4         & 6.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.93   & 0.87 & 0.33    & 0.90 & 1.00 & 1.00  & 0.97      & 1.00 \\
		&                        & R    & 5      & 7    & 8       & 6    & 2    & 2     & 4         & 2    \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 1.00   & 0.97 & 0.37    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 3.5    & 7    & 8       & 3.5  & 3.5  & 3.5   & 3.5       & 3.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00   & 1.00 & 0.80    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 1.00   & 0.93 & 0.93    & 1.00 & 1.00 & 1.00  & 1.00      & 0.90 \\
		&                        & R    & 3      & 6.5  & 6.5     & 3    & 3    & 3     & 3         & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.80   & 0.37 & 0.20    & 0.80 & 1.00 & 0.77  & 0.93      & 0.77 \\
		&                        & R    & 3.5    & 7    & 8       & 3.5  & 1    & 5.5   & 2         & 5.5  \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 1.00   & 1.00 & 0.30    & 1.00 & 0.97 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 3.5    & 3.5  & 8       & 3.5  & 7    & 3.5   & 3.5       & 3.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00   & 1.00 & 0.90    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 0.97   & 0.90 & 0.80    & 1.00 & 1.00 & 0.97  & 1.00      & 0.77 \\
		&                        & R    & 4.5    & 6    & 7       & 2    & 2    & 4.5   & 2         & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00   & 1.00 & 0.93    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 0.90   & 0.97 & 0.83    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 7      & 6    & 8       & 3    & 3    & 3     & 3         & 3    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.80   & 0.93 & 0.43    & 1.00 & 1.00 & 1.00  & 0.97      & 0.90 \\
		&                        & R    & 7      & 5    & 8       & 2    & 2    & 2     & 4         & 6    \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 1.00   & 1.00 & 0.40    & 1.00 & 1.00 & 1.00  & 1.00      & 1.00 \\
		&                        & R    & 4      & 4    & 8       & 4    & 4    & 4     & 4         & 4    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.97   & 0.93 & 0.63    & 0.97 & 1.00 & 1.00  & 0.97      & 0.93 \\
		&                        & R    & 4      & 6.5  & 8       & 4    & 1.5  & 1.5   & 4         & 6.5  \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 4.27   & 5.25 & 7.77    & 3.58 & 3.12 & 3.46  & 3.52      & 5.04 \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 5      & 7    & 8       & 4    & 1    & 2     & 3         & 6   \\ \hline
	\end{tabular}
\begin{tabular}{l|l|l|cccccccc}
		\hline
		Images                            & File Size              &      & HS   & GWO  & ALO  & DA   & WOA  & SCA  & GBO  & AOA  \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 0.93 & 0.94 & 0.92 & 1.17 & 0.91 & 0.87 & 0.98 & 1.03 \\
		&                        & R    & 4    & 5    & 3    & 8    & 2    & 1    & 6    & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.81 & 0.81 & 0.81 & 0.85 & 0.81 & 0.87 & 0.83 & 0.88 \\
		&                        & R    & 2.5  & 2.5  & 2.5  & 6    & 2.5  & 7    & 5    & 8    \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 0.53 & 0.52 & 0.52 & 0.59 & 0.52 & 0.54 & 0.53 & 0.59 \\
		&                        & R    & 4.5  & 2    & 2    & 7.5  & 2    & 6    & 4.5  & 7.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.44 & 0.45 & 0.46 & 0.50 & 0.44 & 0.54 & 0.46 & 0.54 \\
		&                        & R    & 1.5  & 3    & 4.5  & 6    & 1.5  & 7.5  & 4.5  & 7.5  \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 0.76 & 0.79 & 0.85 & 1.21 & 0.74 & 0.68 & 0.87 & 1.08 \\
		&                        & R    & 3    & 4    & 5    & 8    & 2    & 1    & 6    & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.63 & 0.63 & 0.63 & 0.67 & 0.63 & 0.68 & 0.64 & 0.68 \\
		&                        & R    & 2.5  & 2.5  & 2.5  & 6    & 2.5  & 7.5  & 5    & 7.5  \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 0.52 & 0.51 & 0.52 & 0.60 & 0.51 & 0.56 & 0.52 & 0.55 \\
		&                        & R    & 4    & 1.5  & 4    & 8    & 1.5  & 7    & 4    & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.41 & 0.41 & 0.43 & 0.48 & 0.40 & 0.56 & 0.41 & 0.48 \\
		&                        & R    & 3    & 3    & 5    & 6.5  & 1    & 8    & 3    & 6.5  \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 0.53 & 0.52 & 0.52 & 0.61 & 0.51 & 0.54 & 0.53 & 0.57 \\
		&                        & R    & 4.5  & 2.5  & 2.5  & 8    & 1    & 6    & 4.5  & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.46 & 0.46 & 0.49 & 0.51 & 0.47 & 0.54 & 0.47 & 0.53 \\
		&                        & R    & 1.5  & 1.5  & 5    & 6    & 3.5  & 8    & 3.5  & 7    \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 0.74 & 0.73 & 0.79 & 0.99 & 0.72 & 0.67 & 0.75 & 0.81 \\
		&                        & R    & 4    & 3    & 6    & 8    & 2    & 1    & 5    & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.60 & 0.60 & 0.62 & 0.64 & 0.61 & 0.67 & 0.63 & 0.67 \\
		&                        & R    & 1.5  & 1.5  & 4    & 6    & 3    & 7.5  & 5    & 7.5  \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 0.69 & 0.70 & 0.78 & 0.95 & 0.69 & 0.67 & 0.72 & 0.85 \\
		&                        & R    & 2.5  & 4    & 6    & 8    & 2.5  & 1    & 5    & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.93 & 0.94 & 0.92 & 1.17 & 0.91 & 0.87 & 0.98 & 1.03 \\
		&                        & R    & 4    & 5    & 3    & 8    & 2    & 1    & 6    & 7    \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 0.81 & 0.81 & 0.81 & 0.85 & 0.81 & 0.87 & 0.83 & 0.88 \\
		&                        & R    & 2.5  & 2.5  & 2.5  & 6    & 2.5  & 7    & 5    & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.53 & 0.52 & 0.52 & 0.59 & 0.52 & 0.54 & 0.53 & 0.59 \\
		&                        & R    & 4.5  & 2    & 2    & 7.5  & 2    & 6    & 4.5  & 7.5  \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 0.44 & 0.45 & 0.46 & 0.50 & 0.44 & 0.54 & 0.46 & 0.54 \\
		&                        & R    & 1.5  & 3    & 4.5  & 6    & 1.5  & 7.5  & 4.5  & 7.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.76 & 0.79 & 0.85 & 1.21 & 0.74 & 0.68 & 0.87 & 1.08 \\
		&                        & R    & 3    & 4    & 5    & 8    & 2    & 1    & 6    & 7    \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 0.63 & 0.63 & 0.63 & 0.67 & 0.63 & 0.68 & 0.64 & 0.68 \\
		&                        & R    & 2.5  & 2.5  & 2.5  & 6    & 2.5  & 7.5  & 5    & 7.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.52 & 0.51 & 0.52 & 0.60 & 0.51 & 0.56 & 0.52 & 0.55 \\
		&                        & R    & 4    & 1.5  & 4    & 8    & 1.5  & 7    & 4    & 6    \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 0.41 & 0.41 & 0.43 & 0.48 & 0.40 & 0.56 & 0.41 & 0.48 \\
		&                        & R    & 3    & 3    & 5    & 6.5  & 1    & 8    & 3    & 6.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.53 & 0.52 & 0.52 & 0.61 & 0.51 & 0.54 & 0.53 & 0.57 \\
		&                        & R    & 4.5  & 2.5  & 2.5  & 8    & 1    & 6    & 4.5  & 7    \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 0.46 & 0.46 & 0.49 & 0.51 & 0.47 & 0.54 & 0.47 & 0.53 \\
		&                        & R    & 1.5  & 1.5  & 5    & 6    & 3.5  & 8    & 3.5  & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.74 & 0.73 & 0.79 & 0.99 & 0.72 & 0.67 & 0.75 & 0.81 \\
		&                        & R    & 4    & 3    & 6    & 8    & 2    & 1    & 5    & 7    \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 0.60 & 0.60 & 0.62 & 0.64 & 0.61 & 0.67 & 0.63 & 0.67 \\
		&                        & R    & 1.5  & 1.5  & 4    & 6    & 3    & 7.5  & 5    & 7.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.69 & 0.70 & 0.78 & 0.95 & 0.69 & 0.67 & 0.72 & 0.85 \\
		&                        & R    & 2.5  & 4    & 6    & 8    & 2.5  & 1    & 5    & 7    \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 3.17 & 2.38 & 4.17 & 7.02 & 2.10 & 5.23 & 4.75 & 7.17 \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 3    & 2    & 4    & 7    & 1    & 6    & 5    & 8    \\ \hline
	\end{tabular}
\begin{tabular}{l|l|l|cccccccc}
		\hline
		Images                            & File Size              &      & HS     & GWO    & ALO     & DA      & WOA    & SCA     & GBO     & AOA     \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 352.50 & 528.90 & 272.50  & 2727.00 & 184.33 & 1474.53 & 844.43  & 1336.57 \\
		&                        & R    & 3      & 4      & 2       & 8       & 1      & 7       & 5       & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 10.60  & 68.17  & 278.47  & 972.30  & 7.30   & 1474.53 & 383.20  & 2171.80 \\
		&                        & R    & 2      & 3      & 4       & 6       & 1      & 7       & 5       & 8       \\ \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 0.57   & 1.47   & 17.20   & 581.27  & 4.67   & 4113.17 & 36.67   & 537.40  \\
		&                        & R    & 1      & 2      & 4       & 7       & 3      & 8       & 5       & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 10.73  & 150.30 & 770.03  & 2293.80 & 16.80  & 4113.17 & 471.83  & 3190.63 \\
		&                        & R    & 1      & 3      & 5       & 6       & 2      & 8       & 4       & 7       \\ \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 529.37 & 890.20 & 1465.63 & 5089.50 & 365.90 & 1368.87 & 1641.90 & 3790.43 \\
		&                        & R    & 2      & 3      & 5       & 8       & 1      & 4       & 6       & 7       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 6.77   & 146.13 & 287.33  & 1402.67 & 5.37   & 1368.87 & 159.90  & 1673.07 \\
		&                        & R    & 2      & 3      & 5       & 7       & 1      & 6       & 4       & 8       \\ \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 0.43   & 1.10   & 24.87   & 709.63  & 4.47   & 6731.50 & 36.40   & 161.97  \\
		&                        & R    & 1      & 2      & 4       & 7       & 3      & 8       & 5       & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 8.47   & 434.07 & 1292.13 & 3590.77 & 134.03 & 6731.50 & 377.60  & 4067.10 \\
		&                        & R    & 1      & 4      & 5       & 6       & 2      & 8       & 3       & 7       \\ \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 0.20   & 2.83   & 53.47   & 807.63  & 6.17   & 2898.27 & 37.10   & 318.50  \\
		&                        & R    & 1      & 2      & 5       & 7       & 3      & 8       & 4       & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 5.83   & 133.17 & 764.33  & 2041.63 & 47.57  & 2898.27 & 363.40  & 1586.13 \\
		&                        & R    & 1      & 3      & 5       & 7       & 2      & 8       & 4       & 6       \\ \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 366.80 & 317.07 & 884.07  & 2891.33 & 190.30 & 1632.13 & 490.00  & 1050.67 \\
		&                        & R    & 3      & 2      & 5       & 8       & 1      & 7       & 4       & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 15.03  & 114.73 & 737.37  & 1196.17 & 44.53  & 1632.13 & 594.47  & 1734.87 \\
		&                        & R    & 1      & 3      & 5       & 6       & 2      & 7       & 4       & 8       \\ \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 7.83   & 96.20  & 797.23  & 2566.93 & 63.90  & 2004.37 & 262.80  & 1502.77 \\
		&                        & R    & 1      & 3      & 5       & 8       & 2      & 7       & 4       & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 352.50 & 528.90 & 272.50  & 2727.00 & 184.33 & 1474.53 & 844.43  & 1336.57 \\
		&                        & R    & 3      & 4      & 2       & 8       & 1      & 7       & 5       & 6       \\ \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 10.60  & 68.17  & 278.47  & 972.30  & 7.30   & 1474.53 & 383.20  & 2171.80 \\
		&                        & R    & 2      & 3      & 4       & 6       & 1      & 7       & 5       & 8       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.57   & 1.47   & 17.20   & 581.27  & 4.67   & 4113.17 & 36.67   & 537.40  \\
		&                        & R    & 1      & 2      & 4       & 7       & 3      & 8       & 5       & 6       \\ \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 10.73  & 150.30 & 770.03  & 2293.80 & 16.80  & 4113.17 & 471.83  & 3190.63 \\
		&                        & R    & 1      & 3      & 5       & 6       & 2      & 8       & 4       & 7       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 529.37 & 890.20 & 1465.63 & 5089.50 & 365.90 & 1368.87 & 1641.90 & 3790.43 \\
		&                        & R    & 2      & 3      & 5       & 8       & 1      & 4       & 6       & 7       \\ \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 6.77   & 146.13 & 287.33  & 1402.67 & 5.37   & 1368.87 & 159.90  & 1673.07 \\
		&                        & R    & 2      & 3      & 5       & 7       & 1      & 6       & 4       & 8       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.43   & 1.10   & 24.87   & 709.63  & 4.47   & 6731.50 & 36.40   & 161.97  \\
		&                        & R    & 1      & 2      & 4       & 7       & 3      & 8       & 5       & 6       \\ \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 8.47   & 434.07 & 1292.13 & 3590.77 & 134.03 & 6731.50 & 377.60  & 4067.10 \\
		&                        & R    & 1      & 4      & 5       & 6       & 2      & 8       & 3       & 7       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.20   & 2.83   & 53.47   & 807.63  & 6.17   & 2898.27 & 37.10   & 318.50  \\
		&                        & R    & 1      & 2      & 5       & 7       & 3      & 8       & 4       & 6       \\ \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 5.83   & 133.17 & 764.33  & 2041.63 & 47.57  & 2898.27 & 363.40  & 1586.13 \\
		&                        & R    & 1      & 3      & 5       & 7       & 2      & 8       & 4       & 6       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 366.80 & 317.07 & 884.07  & 2891.33 & 190.30 & 1632.13 & 490.00  & 1050.67 \\
		&                        & R    & 3      & 2      & 5       & 8       & 1      & 7       & 4       & 6       \\ \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 15.03  & 114.73 & 737.37  & 1196.17 & 44.53  & 1632.13 & 594.47  & 1734.87 \\
		&                        & R    & 1      & 3      & 5       & 6       & 2      & 7       & 4       & 8       \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 7.83   & 96.20  & 797.23  & 2566.93 & 63.90  & 2004.37 & 262.80  & 1502.77 \\
		&                        & R    & 1      & 3      & 5       & 8       & 2      & 7       & 4       & 6       \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 1.54   & 2.62   & 4.65    & 6.85    & 1.96   & 7.31    & 4.35    & 6.73    \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 1      & 3      & 5       & 7       & 2      & 8       & 4       & 6      \\ \hline
	\end{tabular}
\begin{tabular}{l|l|l|cccccccc}
		\hline
		Images                            & File Size              &      & HS   & GWO  & ALO  & DA   & WOA  & SCA  & GBO  & AOA  \\ \hline
		\multirow{4}{*}{Airplane}         & \multirow{2}{*}{10000} & Avg. & 0.93 & 0.90 & 0.97 & 0.27 & 0.97 & 0.50 & 0.83 & 0.50 \\
		&                        & R    & 3    & 4    & 1.5  & 8    & 1.5  & 6.5  & 5    & 6.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 1.00 & 0.67 & 1.00 & 0.50 & 0.93 & 0.20 \\
		&                        & R    & 2.5  & 2.5  & 2.5  & 6    & 2.5  & 7    & 5    & 8    \\  \hline
		\multirow{4}{*}{Barbara}          & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 & 0.27 & 1.00 & 0.87 \\
		&                        & R    & 3    & 3    & 3    & 6    & 3    & 8    & 3    & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 0.77 & 0.60 & 1.00 & 0.27 & 0.90 & 0.17 \\
		&                        & R    & 2    & 2    & 5    & 6    & 2    & 7    & 4    & 8    \\  \hline
		\multirow{4}{*}{Lena}             & \multirow{2}{*}{10000} & Avg. & 0.90 & 0.83 & 0.63 & 0.00 & 0.93 & 0.47 & 0.67 & 0.17 \\
		&                        & R    & 2    & 3    & 5    & 8    & 1    & 6    & 4    & 7    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 1.00 & 0.47 & 1.00 & 0.47 & 1.00 & 0.30 \\
		&                        & R    & 3    & 3    & 3    & 6.5  & 3    & 6.5  & 3    & 8    \\  \hline
		\multirow{4}{*}{Mandrill}         & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 & 0.10 & 1.00 & 0.93 \\
		&                        & R    & 3    & 3    & 3    & 7    & 3    & 8    & 3    & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 0.87 & 0.73 & 0.40 & 0.93 & 0.10 & 0.87 & 0.10 \\
		&                        & R    & 1    & 3.5  & 5    & 6    & 2    & 7.5  & 3.5  & 7.5  \\  \hline
		\multirow{4}{*}{Peppers}          & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 1.00 & 0.63 & 1.00 & 0.33 & 1.00 & 0.97 \\
		&                        & R    & 3    & 3    & 3    & 7    & 3    & 8    & 3    & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 0.63 & 0.37 & 0.97 & 0.33 & 0.90 & 0.20 \\
		&                        & R    & 1.5  & 1.5  & 5    & 6    & 3    & 7    & 4    & 8    \\  \hline
		\multirow{4}{*}{Sailboat}         & \multirow{2}{*}{10000} & Avg. & 0.93 & 0.90 & 0.87 & 0.27 & 0.97 & 0.43 & 0.93 & 0.67 \\
		&                        & R    & 2.5  & 4    & 5    & 8    & 1    & 7    & 2.5  & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 0.73 & 0.67 & 1.00 & 0.43 & 0.87 & 0.40 \\
		&                        & R    & 2    & 2    & 5    & 6    & 2    & 7    & 4    & 8    \\  \hline
		\multirow{4}{*}{Snowman}          & \multirow{2}{*}{10000} & Avg. & 1.00 & 0.97 & 0.83 & 0.30 & 0.97 & 0.27 & 0.97 & 0.43 \\
		&                        & R    & 1    & 3    & 5    & 7    & 3    & 8    & 3    & 6    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.93 & 0.90 & 0.97 & 0.27 & 0.97 & 0.50 & 0.83 & 0.50 \\
		&                        & R    & 3    & 4    & 1.5  & 8    & 1.5  & 6.5  & 5    & 6.5  \\  \hline
		\multirow{4}{*}{Tiffany}          & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 1.00 & 0.67 & 1.00 & 0.50 & 0.93 & 0.20 \\
		&                        & R    & 2.5  & 2.5  & 2.5  & 6    & 2.5  & 7    & 5    & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 & 0.27 & 1.00 & 0.87 \\
		&                        & R    & 3    & 3    & 3    & 6    & 3    & 8    & 3    & 7    \\  \hline
		\multirow{4}{*}{Beach}            & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 0.77 & 0.60 & 1.00 & 0.27 & 0.90 & 0.17 \\
		&                        & R    & 2    & 2    & 5    & 6    & 2    & 7    & 4    & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.90 & 0.83 & 0.63 & 0.00 & 0.93 & 0.47 & 0.67 & 0.17 \\
		&                        & R    & 2    & 3    & 5    & 8    & 1    & 6    & 4    & 7    \\  \hline
		\multirow{4}{*}{Cathedrals beach} & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 1.00 & 0.47 & 1.00 & 0.47 & 1.00 & 0.30 \\
		&                        & R    & 3    & 3    & 3    & 6.5  & 3    & 6.5  & 3    & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 & 0.10 & 1.00 & 0.93 \\
		&                        & R    & 3    & 3    & 3    & 7    & 3    & 8    & 3    & 6    \\  \hline
		\multirow{4}{*}{Dessert}          & \multirow{2}{*}{10000} & Avg. & 1.00 & 0.87 & 0.73 & 0.40 & 0.93 & 0.10 & 0.87 & 0.10 \\
		&                        & R    & 1    & 3.5  & 5    & 6    & 2    & 7.5  & 3.5  & 7.5  \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 1.00 & 1.00 & 0.63 & 1.00 & 0.33 & 1.00 & 0.97 \\
		&                        & R    & 3    & 3    & 3    & 7    & 3    & 8    & 3    & 6    \\  \hline
		\multirow{4}{*}{Headbands}        & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 0.63 & 0.37 & 0.97 & 0.33 & 0.90 & 0.20 \\
		&                        & R    & 1.5  & 1.5  & 5    & 6    & 3    & 7    & 4    & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 0.93 & 0.90 & 0.87 & 0.27 & 0.97 & 0.43 & 0.93 & 0.67 \\
		&                        & R    & 2.5  & 4    & 5    & 8    & 1    & 7    & 2.5  & 6    \\  \hline
		\multirow{4}{*}{Landscape}        & \multirow{2}{*}{10000} & Avg. & 1.00 & 1.00 & 0.73 & 0.67 & 1.00 & 0.43 & 0.87 & 0.40 \\
		&                        & R    & 2    & 2    & 5    & 6    & 2    & 7    & 4    & 8    \\ \cline{2-11}
		& \multirow{2}{*}{50000} & Avg. & 1.00 & 0.97 & 0.83 & 0.30 & 0.97 & 0.27 & 0.97 & 0.43 \\
		&                        & R    & 1    & 3    & 5    & 7    & 3    & 8    & 3    & 6    \\ \hline
		\multicolumn{3}{l}{Average rank}                                  & 2.48 & 2.69 & 3.92 & 6.77 & 2.35 & 7.23 & 3.71 & 6.85 \\ \hline
		\multicolumn{3}{l}{Overall rank}                                  & 2    & 3    & 5    & 6    & 1    & 8    & 4    & 7    \\ \hline
	\end{tabular}
